Flexibility in an asymmetric system with prolonged service time at non-dedicated servers

The prolonged service time at non-dedicated servers has been observed in [1]. Motivated by such real problems, we propose a stylized model which characterizes the feature of the prolonged service time at non-dedicated servers in an asymmetric system. We study the independent system, the full flexibility system and the partial flexibility system when the occupation rate of the system, the degree of the prolonged service time and the degree of the asymmetry are allowed to change. We show that under certain circumstances, the partial flexibility scheme outperforms the full flexibility system and the independent system in such a model. Our results also provide instructions on how to introduce flexibility when the service time at non-dedicated servers is prolonged in an asymmetric system.

==> figure_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.56250,1.00000,0.43750}%
%
\begin{tikzpicture}[scale = 0.5]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1,
xlabel={k},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=1,
ylabel={$\gamma$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black}
]

\addplot[area legend, draw=red]
table[row sep=crcr] {%
%
0	0.44\\
0.02	0.440413088774396\\
0.04	0.442218748655947\\
0.06	0.444003244144437\\
0.08	0.445763200757161\\
0.1	0.44749594404022\\
0.12	0.449199388826874\\
0.14	0.4508719455671\\
0.16	0.452512440982082\\
0.18	0.454120050780389\\
0.2	0.455694242560029\\
0.22	0.457234727332439\\
0.24	0.458741418358883\\
0.25687203089303	0.46\\
0.26	0.460240794657576\\
0.28	0.461853564077751\\
0.3	0.463422663381432\\
0.32	0.464949182758993\\
0.34	0.46643423804332\\
0.36	0.467878959069436\\
0.38	0.469284480132627\\
0.4	0.470651932211167\\
0.42	0.471982436672065\\
0.44	0.473277100222187\\
0.46	0.474537010904099\\
0.48	0.475763234966875\\
0.5	0.476956814468576\\
0.52	0.478118765488967\\
0.54	0.479250076850088\\
0.553455166165162	0.48\\
0.56	0.480384558808279\\
0.58	0.481555729008284\\
0.6	0.482693736420785\\
0.62	0.483799765537839\\
0.64	0.484874951122728\\
0.66	0.485920380247508\\
0.68	0.486937094294889\\
0.7	0.487926090914971\\
0.72	0.488888325929729\\
0.74	0.489824715179888\\
0.76	0.490736136310479\\
0.78	0.4916234304925\\
0.8	0.492487404079311\\
0.82	0.493328830197101\\
0.84	0.494148450269501\\
0.86	0.494946975477006\\
0.88	0.495725088152214\\
0.9	0.496483443112334\\
0.92	0.497222668930542\\
0.94	0.49794336914814\\
0.96	0.498646123429411\\
0.98	0.499331488661286\\
1	0.5\\
};
\addlegendentry{$T_{fs} - T_{ps}$}


\addplot[area legend, draw=blue]
table[row sep=crcr] {%
x	y\\
0.00220959078750193	0.02\\
0.00717044721923093	0.04\\
0.0146937521513777	0.06\\
0.02	0.0720460689251441\\
0.0252446309955065	0.08\\
0.0384053633631335	0.1\\
0.04	0.102483442167813\\
0.0542013288555959	0.12\\
0.06	0.127317641203655\\
0.0721136829695924	0.14\\
0.08	0.148663440804304\\
0.0920868276729245	0.16\\
0.1	0.16785942296742\\
0.114045224848972	0.18\\
0.12	0.185468466252514\\
0.137938460587578	0.2\\
0.14	0.201775609675907\\
0.16	0.217285516143393\\
0.163893877056741	0.22\\
0.18	0.232009088340471\\
0.191919697542543	0.24\\
0.2	0.245780946025259\\
0.22	0.258767657657702\\
0.2220586387457	0.26\\
0.24	0.271475131982071\\
0.254675046456633	0.28\\
0.26	0.283296725361488\\
0.28	0.294761023245569\\
0.289930562650011	0.3\\
0.3	0.305660070345426\\
0.32	0.316051525420499\\
0.32818276814765	0.32\\
0.34	0.326070605371063\\
0.36	0.335595329292138\\
0.36993355044787	0.34\\
0.38	0.344746603216248\\
0.4	0.353550099063413\\
0.41578334332447	0.36\\
0.42	0.361830025774605\\
0.44	0.370019541201462\\
0.46	0.37761713555988\\
0.466652601151923	0.38\\
0.48	0.385073796283316\\
0.5	0.392203442112922\\
0.52	0.398853981611566\\
0.523631461725693	0.4\\
0.54	0.405476364695841\\
0.56	0.41175795893702\\
0.58	0.417643253149756\\
0.588451582614216	0.42\\
0.6	0.423409774236887\\
0.62	0.428996536330164\\
0.64	0.434249848863035\\
0.66	0.439195840432628\\
0.663406403446374	0.44\\
0.68	0.444143097014163\\
0.7	0.448865533559557\\
0.72	0.45332451703647\\
0.74	0.45753916636605\\
0.752277429380412	0.46\\
0.76	0.461634895956064\\
0.78	0.465677128071933\\
0.8	0.469506804485989\\
0.82	0.473138322550428\\
0.84	0.476584895087624\\
0.86	0.479858663502277\\
0.860898242192139	0.48\\
0.88	0.483170353560186\\
0.9	0.486328235095421\\
0.92	0.489333012519589\\
0.94	0.492194146653951\\
0.96	0.49492038740923\\
0.98	0.497519835825862\\
1	0.5\\
};
\addlegendentry{$T_{fs} - T_{is}$}


\addplot[area legend, draw=green]
table[row sep=crcr] {%
x	y\\
0	0\\
0.02	0.0196264587238728\\
0.020416360273523	0.02\\
0.04	0.0385281451500507\\
0.0416986063826154	0.04\\
0.06	0.0567321369703541\\
0.063895494571881	0.06\\
0.08	0.0742587007510531\\
0.0870538349472438	0.08\\
0.1	0.0911229471953083\\
0.111217768138369	0.1\\
0.12	0.107336057855528\\
0.136428111519927	0.12\\
0.14	0.122906204214254\\
0.16	0.138005855921285\\
0.162843098350999	0.14\\
0.18	0.152727100257461\\
0.190584765025347	0.16\\
0.2	0.166838751264336\\
0.219522494392263	0.18\\
0.22	0.180340121034133\\
0.24	0.19371194051701\\
0.250108139068381	0.2\\
0.26	0.206508603416238\\
0.28	0.218792518488632\\
0.282090979292872	0.22\\
0.3	0.230946739315325\\
0.315860177715338	0.24\\
0.32	0.242499181606202\\
0.34	0.253880954193691\\
0.351454930734208	0.26\\
0.36	0.264829242501943\\
0.38	0.275483116866921\\
0.388992007640122	0.28\\
0.4	0.285850916618783\\
0.42	0.295885102421642\\
0.428672382114198	0.3\\
0.44	0.305686947618005\\
0.46	0.315189053618602\\
0.47068934100487	0.32\\
0.48	0.324433075154589\\
0.5	0.333474733919482\\
0.515224693456547	0.34\\
0.52	0.342164567042486\\
0.54	0.35080487585141\\
0.56	0.359004523592876\\
0.562543037741473	0.36\\
0.58	0.367229123616489\\
0.6	0.375114335684995\\
0.612991171257232	0.38\\
0.62	0.382786974548717\\
0.64	0.390393904327764\\
0.66	0.39765357438676\\
0.666750468457159	0.4\\
0.68	0.404869231605544\\
0.7	0.411907155118559\\
0.72	0.418642598733468\\
0.724198478979777	0.42\\
0.74	0.425400206920978\\
0.76	0.431957693470784\\
0.78	0.438249211425515\\
0.785787721153901	0.44\\
0.8	0.444542970995002\\
0.82	0.450690826617843\\
0.84	0.456602836025504\\
0.8519362721347	0.46\\
0.86	0.462424075713013\\
0.88	0.46821954755354\\
0.9	0.473804291165104\\
0.92	0.479188762469887\\
0.923121340784304	0.48\\
0.94	0.484632541890475\\
0.96	0.489932812477874\\
0.98	0.495052484354946\\
1	0.5\\
};
\addlegendentry{$T_{ps} - T_{is}$}

\addplot[area legend, draw=black]
table[row sep=crcr] {%
x	y\\
0	0.5\\
1   0.5\\
};

\addplot[area legend, draw=black]
table[row sep=crcr] {%
x	y\\
0.5	0\\
0.5   1\\
};


\node at (4cm,5cm) {\large{$\frac{\rho}{\rho + 1}$}};
\node at (5.5cm,4.2cm) {\large{$\gamma^r$}};
\node at (5.5cm,3.5cm) {\large{$\gamma^b$}};
\node at (5.5cm,2.8cm) {\large{$\gamma^g$}};

%\node at (5cm,7.5cm) {\large{$T_{fs} > T_{ps} > T_{is}$}};
%\node at (3cm,3.5cm) {\large{$T_{ps} > T_{fs} > T_{is}$}};
%\node at (4cm,2.5cm) {\large{$T_{ps} > T_{is} > T_{fs}$}};
%\node at (6.5cm,1.5cm) {\large{$T_{is} > T_{ps} > T_{fs}$}};

\node at (5cm,7.5cm) {\large{$T_{is} < T_{ps} < T_{fs}$}};
\node at (3cm,3.5cm) {\large{$T_{is} < T_{fs} < T_{ps}$}};
\node at (4cm,2.5cm) {\large{$T_{fs} < T_{is} < T_{ps}$}};
\node at (6.5cm,1.5cm) {\large{$T_{fs} < T_{ps} < T_{is}$}};

\end{axis}
\end{tikzpicture}%
